Methods for multiple telescope beam imaging and guiding in the near infrared

Atmospheric turbulence and precise measurement of the astrometric baseline vector between any two telescopes are two major challenges in implementing phase referenced interferometric astrometry and imaging. They limit the performance of a fibre-fed interferometer by degrading the instrument sensitivity and astrometric measurements precision and by introducing image reconstruction errors due to inaccurate phases. A multiple beam acquisition and guiding camera was built to meet these challenges for a recently commissioned four beam combiner instrument, GRAVITY, at the ESO Very Large Telescope Interferometer. For each telescope beam it measures: a) field tip-tilts by imaging stars in the sky; b) telescope pupil shifts by imaging pupil reference laser beacons installed on each telescope using a $2 \times 2$ lenslet; c) higher order aberrations using a $9 \times 9$ Shack-Hartmann. The telescope pupils are imaged for a visual monitoring while observing. These measurements enable active field and pupil guiding by actuating a train of tip-tilt mirrors placed in the pupil and field planes, respectively. The Shack-Hartmann measured quasi-static aberrations are used to focus the Auxiliary Telescopes and allow the possibility of correcting the non-common path errors between the Unit Telescopes adaptive optics systems and GRAVITY. The guiding stabilizes light injection into single-mode fibres, increasing sensitivity and reducing the astrometric and image reconstruction errors. The beam guiding enables to achieve astrometric error less than $50\,\mu$as. Here, we report on the data reduction methods and laboratory tests of the multiple beam acquisition and guiding camera and its performance on-sky.

==> figs/AT_PT1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AT_PT1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86094675)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AT_PT1.pdf}}%
    \put(0.37960523,0.46227693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\color{red}M2}}}%
  \end{picture}%
\endgroup%


==> figs/Tip_pupil_phase_error.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tip_pupil_phase_error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.34814453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97502482)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tip_pupil_phase_error.pdf}}%
    \put(0.81217068,0.56565864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{telescope pupil plane}}}%
    \put(0.47602876,0.05134429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fibre}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Tip_pupil_phase_error.pdf}}%
    \put(0.08495846,0.90887505){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{tilted star}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Tip_pupil_phase_error.pdf}}%
    \put(0.49160736,0.94016473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{original star}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Tip_pupil_phase_error.pdf}}%
    \put(0.22113215,0.81123324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\Delta \alpha$}}}}%
    \put(0.82719327,0.17358918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fibre pupil plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Tip_pupil_phase_error.pdf}}%
    \put(0.43508542,0.84732174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\Delta L_{\rm x}$}}}}%
  \end{picture}%
\endgroup%


==> figs/UT_acq_image_Field.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UT_acq_image_Field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.63999023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49455156)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UT_acq_image_Field.pdf}}%
    \put(0.28927096,0.39045628){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{IRS 16C}}}%
    \put(0.19,0.24){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\mathrm{S_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UT_acq_image_Field.pdf}}%
  \end{picture}%
\endgroup%


==> figs/fig1_Astrometric_ErrorV2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_Astrometric_ErrorV2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.31450195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90488775)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_Astrometric_ErrorV2.pdf}}%
    \put(0.40409682,0.86841655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S$}}}%
    \put(0.23941378,0.8670814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_Astrometric_ErrorV2.pdf}}%
    \put(0.65378182,0.25510302){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{delay line}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_Astrometric_ErrorV2.pdf}}%
    \put(0.7751944,0.8670814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P$}}}%
    \put(0.84840274,0.85970467){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0.92680965,0.8727725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S$}}}%
    \put(0.25111446,0.72872846){\color[rgb]{0,0,0}\rotatebox{74.96348768}{\makebox(0,0)[b]{\smash{\textbf{$\delta OPD$}}}}}%
    \put(0.1406385,0.49139921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$T_1$}}}}%
    \put(0.87126961,0.48185238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$T_2$}}}}%
    \put(0.1624182,0.29042232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\phi_{M_1}$}}}}%
    \put(0.83758893,0.26864261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\phi_{M_2}$}}}}%
    \put(0.50912514,0.42286653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\vec{B}$}}}}%
    \put(0.40199491,0.29042232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\delta OPD$}}}}%
  \end{picture}%
\endgroup%


==> figs/fig2_ACQ_optical_layoutV3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_ACQ_optical_layoutV3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{872.79119056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46630538)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.63962448,0.44147515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{field imaging lens}}}%
    \put(0.92089345,0.3201776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pupil tracker}}}%
    \put(0.925163878,0.2698717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{aberration sensor}}}%
    \put(0.92040191,0.22090742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pupil imager}}}%
    \put(0.92034323,0.1786644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{field imager}}}%
    \put(0.62713437,0.21152727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2\times2$ lenslet}}}%
    \put(0.8529646,0.36978315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$9 \times 9$ lenslet}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.90654002,0.08721692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pupil imaging lens}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.7705948,0.02169018){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{The multiple beam acquisition and guiding camera}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.47334442,0.23211143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fibre-fed }}}%
    \put(0.32530165,0.36404868){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TTP}}}%
    \put(0.41897363,0.36312497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{PMC}}}%
    \put(0.4897363,0.42312497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DCM}}}%
    \put(0.48846391,0.32060176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{K-band beam }}}%
    \put(0.63801004,0.1128764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{H-band  beam }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.1066987,0.25936242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ref. laser }}}%
    \put(0.02083964,0.29826682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{stars}}}%
    \put(0.45870177,0.20640071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{beam combiner}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2_ACQ_optical_layoutV3.pdf}}%
    \put(0.23727822,0.36810783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{VCM}}}%
    \put(0.13494217,0.18563478){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M2}}}%
    \put(0.09925997,0.02702692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M1}}}%
    \put(0.21278277,0.08414533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M4}}}%
    \put(0.10068793,0.0848593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2_ACQ_optical_layoutV3.pdf}}%
  \end{picture}%
\endgroup%


==> figs/fig3_Fiber_couplingV2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3_Fiber_couplingV2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.40551758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51783735)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3_Fiber_couplingV2.pdf}}%
    \put(0.86049924,0.48034924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fiber on XYZ  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3_Fiber_couplingV2.pdf}}%
    \put(0.36009846,0.06522779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dichroic beam}}}%
    \put(0.19941274,0.50014615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Parabolic }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3_Fiber_couplingV2.pdf}}%
    \put(0.1346301,0.27521686){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{wavefront}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3_Fiber_couplingV2.pdf}}%
    \put(0.91204921,0.05781952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O(x,y)$}}}%
    \put(0.5878636,0.18241407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{H-band beam}}}%
    \put(0.40103883,0.24014557){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{K}}}%
    \put(0.70278603,-0.00928457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.19940729,0.4577314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mirror}}}%
    \put(0.34834866,0.00484348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{splitter}}}%
    \put(0.85717279,0.41382273){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Translation stage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3_Fiber_couplingV2.pdf}}%
    \put(0.78745905,0.32093993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.77808471,0.30245254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Alignment}}}%
    \put(0.65198222,0.18546316){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{ }}}}%
  \end{picture}%
\endgroup%


==> figs/fig5_PT_lat1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5_PT_lat1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.5155433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66124121)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5_PT_lat1.pdf}}%
    \put(0.32437271,0.06687258){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a) Lat. pupil shift}}}%
    \put(0.81389426,0.07290232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b) Spots }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5_PT_lat1.pdf}}%
    \put(0.51585313,0.63619597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Lenslet}}}%
    \put(0.81114228,0.63487154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Detector}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig5_PT_lat1.pdf}}%
    \put(0.07939776,0.2124755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_{\rm y}$}}}%
     \put(0.08683254,0.64937356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pupil plane }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig5_PT_lat1.pdf}}%
  \end{picture}%
\endgroup%


==> figs/fig5_PT_long2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5_PT_long2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.13797502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68876273)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5_PT_long2.pdf}}%
    \put(0.31021615,0.0629941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c) Long. pupil shift }}}%
    \put(0.88029343,0.07287721){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d) Spots }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5_PT_long2.pdf}}%
    \put(0.08623844,0.62410232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.06329279,0.1669952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_{\rm z}$}}}%
    \put(0.85366021,0.64639481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Detector}}}%
    \put(0.50973816,0.64829816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Lenslet}}}%
    \put(0.08683254,0.64937356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pupil plane }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig5_PT_long2.pdf}}%
  \end{picture}%
\endgroup%

